Trimmed sums of twists and the area Siegel-Veech constant

We relate trimmed sums of twists in cylinders along a typical Teichmuller geodesic to the area Siegel-Veech constant.

==> horoball.tikz <==
\begin{tikzpicture}[scale=4]

\clip (1, 1) rectangle (-1, -0.3);

\draw (0, 0) circle (1);
\draw (0, 0.66666) circle (0.33333);

\filldraw[black] (0,0) circle (0.01);

\draw (0, 0) -- (0, 1);
\draw (0, 0) -- (0.5, 0.86603);
\draw[thick] (0, 0) -- (0.2, 0.97980);

\path (0,-0.1) node {$X_0$};
\path (-0.27,0.33) node {$H$};

\path (0.23,0.15) node {$\phi_{\text{max}}$};
\path (0.05,0.6) node {$\phi$};

\path (0.2,0.75) node {$\gamma$};
\path (-0.05,0.85) node {$\gamma_H$};
\path (0.5,0.7) node {$\gamma'_H$};

\draw[thick] (0,0) ++(60:0.2) arc (60:90:0.2);
\draw[thick] (0,0) ++(78:0.52) arc (78:90:0.52);

\end{tikzpicture}

